Image of the Energy Gap Anisotropy in the Vibrational Spectum of a High Temperature Superconductor

We present a new method of determining the anisotropy of the gap function in layered high-Tc superconductors. Careful inelastic neutron scattering measurements at low temperature of the phonon dispersion curves in the (100) direction in La_(1.85)Sr_(.15)CuO_4 would determine whether the gap is predominately s-wave or d-wave. We also propose an experiment to determine the gap at each point on a quasi-two-dimensional Fermi surface.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                              %
% the postscript file for figure 1 begins here %
%                                              %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 255 M 2260 255 L
299 255 M 299 291 L
459 255 M 459 273 L
619 255 M 619 291 L
778 255 M 778 273 L
938 255 M 938 273 L
1098 255 M 1098 273 L
1257 255 M 1257 291 L
1417 255 M 1417 273 L
1576 255 M 1576 273 L
1736 255 M 1736 273 L
1896 255 M 1896 291 L
2055 255 M 2055 273 L
2215 255 M 2215 273 L
588 200 M 588 178 F (-2) T
1242 200 M 1242 178 F (0) T
1880 200 M 1880 178 F (2) T
255 2260 M 2260 2260 L
299 2260 M 299 2223 L
459 2260 M 459 2241 L
619 2260 M 619 2223 L
778 2260 M 778 2241 L
938 2260 M 938 2241 L
1098 2260 M 1098 2241 L
1257 2260 M 1257 2223 L
1417 2260 M 1417 2241 L
1576 2260 M 1576 2241 L
1736 2260 M 1736 2241 L
1896 2260 M 1896 2223 L
2055 2260 M 2055 2241 L
2215 2260 M 2215 2241 L
255 255 M 255 2260 L
255 299 M 289 299 L
255 459 M 272 459 L
255 619 M 289 619 L
255 778 M 272 778 L
255 938 M 272 938 L
255 1098 M 272 1098 L
255 1257 M 289 1257 L
255 1417 M 272 1417 L
255 1576 M 272 1576 L
255 1736 M 272 1736 L
255 1896 M 289 1896 L
255 2055 M 272 2055 L
255 2215 M 272 2215 L
167 619 M 167 597 F (-2) T
198 1257 M 198 1235 F (0) T
198 1896 M 198 1874 F (2) T
2260 255 M 2260 2260 L
2260 299 M 2225 299 L
2260 459 M 2243 459 L
2260 619 M 2225 619 L
2260 778 M 2243 778 L
2260 938 M 2243 938 L
2260 1098 M 2243 1098 L
2260 1257 M 2225 1257 L
2260 1417 M 2243 1417 L
2260 1576 M 2243 1576 L
2260 1736 M 2243 1736 L
2260 1896 M 2225 1896 L
2260 2055 M 2243 2055 L
2260 2215 M 2243 2215 L
currentpoint stroke [] 0 setdash M
2205 1257 M 2204 1267 L
2199 1276 L
2193 1285 L
2185 1294 L
2176 1303 L
2166 1312 L
2157 1320 L
2147 1328 L
2137 1337 L
2127 1344 L
2118 1352 L
2108 1360 L
2099 1367 L
2089 1374 L
2080 1382 L
2071 1388 L
2062 1395 L
2054 1402 L
2045 1409 L
2037 1415 L
2029 1422 L
2021 1428 L
2013 1434 L
2005 1440 L
1998 1446 L
1990 1452 L
1983 1458 L
1976 1464 L
1968 1469 L
1961 1475 L
1955 1481 L
1948 1486 L
1941 1491 L
1935 1497 L
1928 1502 L
1922 1507 L
1916 1513 L
1909 1518 L
1903 1523 L
1897 1528 L
1891 1533 L
1886 1538 L
1880 1543 L
1874 1548 L
1868 1552 L
1863 1557 L
1857 1562 L
1852 1567 L
1846 1571 L
1841 1576 L
1836 1581 L
1831 1585 L
1825 1590 L
1820 1595 L
1815 1599 L
1810 1604 L
1805 1608 L
1800 1613 L
1795 1617 L
1790 1622 L
1785 1626 L
1781 1631 L
1776 1635 L
1771 1640 L
1766 1644 L
1761 1649 L
1757 1653 L
1752 1657 L
1747 1662 L
1743 1666 L
1738 1671 L
1734 1675 L
1729 1680 L
1725 1684 L
1720 1688 L
1716 1693 L
1711 1697 L
1707 1702 L
1702 1706 L
1698 1711 L
1693 1715 L
1689 1720 L
1684 1724 L
1680 1729 L
1676 1733 L
1671 1738 L
1667 1743 L
1662 1747 L
1658 1752 L
1653 1756 L
1649 1761 L
1644 1766 L
1640 1771 L
1636 1775 L
1631 1780 L
1627 1785 L
1622 1790 L
1618 1795 L
1613 1800 L
1609 1805 L
1604 1810 L
1600 1815 L
1595 1820 L
1590 1825 L
1586 1830 L
1581 1835 L
1577 1841 L
1572 1846 L
1567 1851 L
1562 1857 L
1558 1862 L
1553 1868 L
1548 1874 L
1543 1879 L
1538 1885 L
1533 1891 L
1528 1897 L
1523 1903 L
1518 1909 L
1513 1915 L
1508 1921 L
1503 1928 L
1497 1934 L
1492 1941 L
1486 1947 L
1481 1954 L
1475 1961 L
1470 1968 L
1464 1975 L
1458 1982 L
1453 1989 L
1447 1997 L
1441 2005 L
1435 2012 L
1428 2020 L
1422 2028 L
1416 2036 L
1409 2045 L
1403 2053 L
1396 2062 L
1389 2070 L
1382 2079 L
1375 2089 L
1368 2098 L
1360 2107 L
1353 2117 L
1345 2127 L
1337 2136 L
1329 2146 L
1321 2156 L
1312 2166 L
1304 2175 L
1295 2184 L
1286 2192 L
1277 2199 L
1267 2204 L
1258 2205 L
1248 2204 L
1239 2200 L
1230 2193 L
1221 2185 L
1212 2177 L
1203 2167 L
1195 2158 L
1186 2148 L
1178 2138 L
1170 2128 L
1163 2118 L
1155 2109 L
1148 2099 L
1140 2090 L
1133 2081 L
1126 2072 L
1119 2063 L
1113 2054 L
1106 2046 L
1100 2038 L
1093 2029 L
1087 2021 L
1081 2014 L
1075 2006 L
1069 1998 L
1063 1991 L
1057 1983 L
1051 1976 L
1045 1969 L
1040 1962 L
1034 1955 L
1029 1948 L
1023 1942 L
1018 1935 L
1013 1929 L
1007 1922 L
1002 1916 L
997 1910 L
992 1904 L
987 1898 L
982 1892 L
977 1886 L
972 1880 L
967 1874 L
962 1869 L
957 1863 L
953 1858 L
948 1852 L
943 1847 L
938 1841 L
934 1836 L
929 1831 L
925 1826 L
920 1821 L
915 1815 L
911 1810 L
906 1805 L
902 1800 L
897 1795 L
893 1791 L
888 1786 L
884 1781 L
879 1776 L
875 1771 L
870 1767 L
866 1762 L
862 1757 L
857 1753 L
853 1748 L
848 1743 L
844 1739 L
839 1734 L
835 1730 L
831 1725 L
826 1721 L
822 1716 L
817 1711 L
813 1707 L
808 1703 L
804 1698 L
799 1694 L
795 1689 L
790 1685 L
786 1680 L
781 1676 L
777 1671 L
772 1667 L
currentpoint stroke M
768 1663 L
763 1658 L
758 1654 L
754 1649 L
749 1645 L
744 1640 L
739 1636 L
735 1631 L
730 1627 L
725 1623 L
720 1618 L
715 1614 L
710 1609 L
705 1605 L
700 1600 L
695 1595 L
690 1591 L
685 1586 L
679 1582 L
674 1577 L
669 1572 L
663 1567 L
658 1563 L
652 1558 L
647 1553 L
641 1548 L
635 1543 L
630 1539 L
624 1534 L
618 1529 L
612 1524 L
606 1518 L
600 1513 L
593 1508 L
587 1503 L
581 1498 L
574 1492 L
567 1487 L
561 1481 L
554 1476 L
547 1470 L
540 1465 L
533 1459 L
525 1453 L
518 1447 L
510 1441 L
503 1435 L
495 1429 L
487 1423 L
479 1416 L
470 1410 L
462 1403 L
453 1396 L
444 1390 L
436 1383 L
426 1376 L
417 1368 L
408 1361 L
398 1353 L
389 1346 L
379 1338 L
369 1330 L
359 1322 L
349 1313 L
340 1304 L
331 1296 L
323 1287 L
316 1277 L
311 1268 L
309 1259 L
310 1249 L
314 1240 L
320 1230 L
328 1221 L
337 1213 L
346 1204 L
356 1195 L
366 1187 L
376 1179 L
385 1171 L
395 1163 L
405 1156 L
414 1148 L
424 1141 L
433 1134 L
442 1127 L
451 1120 L
459 1113 L
468 1107 L
476 1100 L
484 1094 L
492 1087 L
500 1081 L
508 1075 L
516 1069 L
523 1063 L
530 1057 L
538 1051 L
545 1046 L
552 1040 L
559 1035 L
565 1029 L
572 1024 L
579 1018 L
585 1013 L
591 1008 L
598 1003 L
604 997 L
610 992 L
616 987 L
622 982 L
628 977 L
634 972 L
639 968 L
645 963 L
651 958 L
656 953 L
662 948 L
667 944 L
672 939 L
678 934 L
683 930 L
688 925 L
693 920 L
698 916 L
703 911 L
708 907 L
713 902 L
718 898 L
723 893 L
728 889 L
733 884 L
738 880 L
743 875 L
747 871 L
752 866 L
757 862 L
761 858 L
766 853 L
771 849 L
775 844 L
780 840 L
784 835 L
789 831 L
793 827 L
798 822 L
802 818 L
807 813 L
811 809 L
816 804 L
820 800 L
825 795 L
829 791 L
834 786 L
838 782 L
842 777 L
847 772 L
851 768 L
856 763 L
860 759 L
865 754 L
869 749 L
874 744 L
878 740 L
882 735 L
887 730 L
891 725 L
896 720 L
900 715 L
905 711 L
909 705 L
914 700 L
919 695 L
923 690 L
928 685 L
932 680 L
937 674 L
942 669 L
946 664 L
951 658 L
956 653 L
961 647 L
966 642 L
970 636 L
975 630 L
980 624 L
985 618 L
990 612 L
995 606 L
1001 600 L
1006 594 L
1011 588 L
1016 581 L
1022 575 L
1027 568 L
1032 561 L
1038 554 L
1044 547 L
1049 540 L
1055 533 L
1061 526 L
1067 519 L
1073 511 L
1079 503 L
1085 495 L
1091 487 L
1098 479 L
1104 471 L
1111 463 L
1117 454 L
1124 445 L
1131 436 L
1138 427 L
1145 418 L
1153 409 L
1160 399 L
1168 389 L
1176 380 L
1184 370 L
1192 360 L
1200 350 L
1209 341 L
1218 332 L
1227 323 L
1236 316 L
1245 311 L
1255 309 L
1264 310 L
1274 314 L
1283 320 L
1292 328 L
1301 336 L
1310 346 L
1318 355 L
1327 365 L
1335 375 L
1343 385 L
1350 394 L
1358 404 L
1365 413 L
1373 423 L
1380 432 L
1387 441 L
1394 450 L
1401 458 L
1407 467 L
1414 475 L
1420 484 L
1426 492 L
1433 500 L
1439 507 L
1445 515 L
1451 522 L
1457 530 L
1462 537 L
1468 544 L
1474 551 L
1479 558 L
1485 565 L
1490 572 L
1496 578 L
1501 585 L
1506 591 L
1511 597 L
1516 603 L
1522 610 L
1527 616 L
1532 621 L
1537 627 L
1542 633 L
1546 639 L
1551 645 L
1556 650 L
1561 656 L
1566 661 L
1570 667 L
1575 672 L
1580 677 L
1584 683 L
1589 688 L
1594 693 L
1598 698 L
1603 703 L
1607 708 L
1612 713 L
1616 718 L
1621 723 L
1625 728 L
1630 733 L
1634 737 L
1639 742 L
1643 747 L
1648 752 L
1652 756 L
1656 761 L
1661 766 L
1665 770 L
1670 775 L
1674 779 L
1679 784 L
currentpoint stroke M
1683 789 L
1687 793 L
1692 798 L
1696 802 L
1701 807 L
1705 811 L
1710 815 L
1714 820 L
1719 824 L
1723 829 L
1728 833 L
1732 838 L
1737 842 L
1741 847 L
1746 851 L
1751 855 L
1755 860 L
1760 864 L
1765 869 L
1769 873 L
1774 878 L
1779 882 L
1784 887 L
1789 891 L
1794 896 L
1798 900 L
1803 905 L
1808 909 L
1813 914 L
1819 918 L
1824 923 L
1829 927 L
1834 932 L
1839 937 L
1845 941 L
1850 946 L
1856 951 L
1861 956 L
1867 960 L
1872 965 L
1878 970 L
1884 975 L
1890 980 L
1895 985 L
1901 990 L
1907 995 L
1914 1000 L
1920 1005 L
1926 1011 L
1933 1016 L
1939 1021 L
1946 1027 L
1953 1032 L
1959 1038 L
1966 1043 L
1973 1049 L
1980 1054 L
1988 1060 L
1995 1066 L
2003 1072 L
2010 1078 L
2018 1084 L
2026 1091 L
2034 1097 L
2043 1103 L
2051 1110 L
2060 1117 L
2068 1124 L
2077 1131 L
2086 1138 L
2096 1145 L
2105 1152 L
2115 1160 L
2124 1167 L
2134 1175 L
2144 1183 L
2154 1191 L
2163 1200 L
2173 1208 L
2182 1217 L
2190 1226 L
2197 1235 L
2203 1245 L
2205 1254 L
811 809 M 1703 809 L
1557 809 M currentpoint stroke [] 0 setdash M
1679 822 M 1698 809 L
1679 796 L
1660 841 M 1692 809 L
1660 777 L
1583 809 M 1692 809 L
currentpoint stroke [] 0 setdash M
1649 1761 M 1257 1257 L
739 1636 L
1649 1761 L
1508 1743 M currentpoint stroke [] 0 setdash M
1627 1772 M 1648 1762 L
1630 1747 L
1605 1789 M 1641 1761 L
1614 1725 L
1533 1746 M 1641 1761 L
currentpoint stroke [] 0 setdash M
1177 1768 M currentpoint stroke [] 0 setdash M
1200 1779 M 1205 1746 L
1202 1779 M 1206 1746 L
1201 1774 M 1197 1777 L
1194 1778 L
1191 1778 L
1186 1776 L
1183 1772 L
1182 1767 L
1183 1764 L
1185 1759 L
1189 1757 L
1194 1756 L
1197 1756 L
1200 1758 L
1202 1762 L
1191 1778 M 1188 1776 L
1185 1772 L
1184 1767 L
1184 1764 L
1187 1760 L
1190 1757 L
1194 1756 L
1200 1745 M 1211 1747 L
1198 1799 M 1201 1797 L
1198 1795 L
1195 1801 M 1200 1797 L
1196 1792 L
1184 1795 M 1200 1797 L
currentpoint stroke [] 0 setdash M
1257 746 M currentpoint stroke [] 0 setdash M
1281 754 M 1281 721 L
1283 754 M 1283 721 L
1281 750 M 1278 753 L
1275 754 L
1272 754 L
1267 753 L
1264 750 L
1262 745 L
1262 741 L
1264 737 L
1267 733 L
1272 732 L
1275 732 L
1278 733 L
1281 737 L
1272 754 M 1268 753 L
1265 750 L
1264 745 L
1264 741 L
1265 737 L
1268 733 L
1272 732 L
1276 721 M 1288 721 L
1282 774 M 1285 772 L
1282 770 L
1279 777 M 1284 772 L
1279 767 L
1267 772 M 1284 772 L
1293 736 M 1293 722 L
1294 736 M 1294 722 L
1294 733 M 1296 735 L
1299 736 L
1301 736 L
1304 735 L
1305 733 L
1305 722 L
1301 736 M 1303 735 L
1304 733 L
1304 722 L
1290 736 M 1294 736 L
1290 722 M 1297 722 L
1301 722 M 1308 722 L
currentpoint stroke [] 0 setdash M
1497 1417 M currentpoint stroke [] 0 setdash M
1505 1436 M 1505 1402 L
1506 1436 M 1506 1402 L
1522 1425 M 1506 1409 L
1514 1415 M 1524 1402 L
1513 1415 M 1522 1402 L
1500 1436 M 1506 1436 L
1517 1425 M 1527 1425 L
1500 1402 M 1511 1402 L
1517 1402 M 1527 1402 L
1523 1444 M 1526 1442 L
1523 1440 L
1520 1447 M 1525 1442 L
1520 1438 L
1508 1442 M 1525 1442 L
1534 1413 M 1534 1393 L
1535 1413 M 1535 1393 L
1541 1407 M 1541 1399 L
1532 1413 M 1547 1413 L
1547 1407 L
1546 1413 L
1535 1403 M 1541 1403 L
1532 1393 M 1538 1393 L
1567 1442 M 1563 1439 L
1560 1434 L
1557 1428 L
1555 1420 L
1555 1414 L
1557 1406 L
1560 1399 L
1563 1394 L
1567 1391 L
1563 1439 M 1560 1433 L
1559 1428 L
1557 1420 L
1557 1414 L
1559 1406 L
1560 1401 L
1563 1394 L
1594 1436 M 1584 1391 L
1595 1436 M 1583 1391 L
1587 1425 M 1581 1423 L
1578 1420 L
1576 1415 L
1576 1410 L
1578 1407 L
1581 1404 L
1586 1402 L
1591 1402 L
1597 1404 L
1600 1407 L
1602 1412 L
1602 1417 L
1600 1420 L
1597 1423 L
1592 1425 L
1587 1425 L
1583 1423 L
1579 1420 L
1578 1415 L
1578 1410 L
1579 1407 L
1583 1404 L
1586 1402 L
1591 1402 M 1595 1404 L
1599 1407 L
1600 1412 L
1600 1417 L
1599 1420 L
1595 1423 L
1592 1425 L
1611 1442 M 1615 1439 L
1618 1434 L
1621 1428 L
1623 1420 L
1623 1414 L
1621 1406 L
1618 1399 L
1615 1394 L
1611 1391 L
1615 1439 M 1618 1433 L
1619 1428 L
1621 1420 L
1621 1414 L
1619 1406 L
1618 1401 L
1615 1394 L
currentpoint stroke [] 0 setdash M
778 1417 M currentpoint stroke [] 0 setdash M
786 1436 M 786 1402 L
788 1436 M 788 1402 L
804 1425 M 788 1409 L
796 1415 M 806 1402 L
794 1415 M 804 1402 L
781 1436 M 788 1436 L
799 1425 M 809 1425 L
781 1402 M 793 1402 L
799 1402 M 809 1402 L
804 1444 M 807 1442 L
804 1440 L
802 1447 M 806 1442 L
802 1438 L
790 1442 M 806 1442 L
816 1413 M 816 1393 L
817 1413 M 817 1393 L
823 1407 M 823 1399 L
813 1413 M 829 1413 L
829 1407 L
828 1413 L
817 1403 M 823 1403 L
813 1393 M 820 1393 L
848 1442 M 845 1439 L
842 1434 L
839 1428 L
837 1420 L
837 1414 L
839 1406 L
842 1399 L
845 1394 L
848 1391 L
845 1439 M 842 1433 L
840 1428 L
839 1420 L
839 1414 L
840 1406 L
842 1401 L
845 1394 L
875 1436 M 866 1391 L
877 1436 M 864 1391 L
869 1425 M 863 1423 L
859 1420 L
858 1415 L
858 1410 L
859 1407 L
863 1404 L
currentpoint stroke M
867 1402 L
872 1402 L
879 1404 L
882 1407 L
883 1412 L
883 1417 L
882 1420 L
879 1423 L
874 1425 L
869 1425 L
864 1423 L
861 1420 L
859 1415 L
859 1410 L
861 1407 L
864 1404 L
867 1402 L
872 1402 M 877 1404 L
880 1407 L
882 1412 L
882 1417 L
880 1420 L
877 1423 L
874 1425 L
865 1440 M 865 1441 L
866 1444 L
868 1445 L
870 1445 L
872 1444 L
876 1441 L
878 1440 L
880 1440 L
882 1441 L
883 1443 L
865 1441 M 866 1443 L
868 1444 L
870 1444 L
872 1443 L
876 1440 L
878 1440 L
880 1440 L
882 1440 L
883 1443 L
883 1445 L
890 1442 M 894 1439 L
897 1434 L
900 1428 L
902 1420 L
902 1414 L
900 1406 L
897 1399 L
894 1394 L
890 1391 L
894 1439 M 897 1433 L
898 1428 L
900 1420 L
900 1414 L
898 1406 L
897 1401 L
894 1394 L
currentpoint stroke [] 0 setdash M
938 1098 M currentpoint stroke [] 0 setdash M
970 1149 M 948 1098 L
970 1046 L
999 1114 M 999 1069 L
1002 1114 M 1002 1069 L
1002 1104 M 1008 1110 L
1018 1114 L
1025 1114 L
1034 1110 L
1037 1104 L
1037 1069 L
1025 1114 M 1031 1110 L
1034 1104 L
1034 1069 L
989 1114 M 1002 1114 L
989 1069 M 1012 1069 L
1025 1069 M 1047 1069 L
1066 1149 M 1089 1098 L
1066 1046 L
1162 1107 M 1220 1107 L
1162 1088 M 1220 1088 L
1313 1136 M 1304 1133 L
1297 1123 L
1294 1107 L
1294 1098 L
1297 1081 L
1304 1072 L
1313 1069 L
1320 1069 L
1329 1072 L
1336 1081 L
1339 1098 L
1339 1107 L
1336 1123 L
1329 1133 L
1320 1136 L
1313 1136 L
1307 1133 L
1304 1130 L
1300 1123 L
1297 1107 L
1297 1098 L
1300 1081 L
1304 1075 L
1307 1072 L
1313 1069 L
1320 1069 M 1326 1072 L
1329 1075 L
1332 1081 L
1336 1098 L
1336 1107 L
1332 1123 L
1329 1130 L
1326 1133 L
1320 1136 L
1365 1075 M 1361 1072 L
1365 1069 L
1368 1072 L
1365 1075 L
1406 1136 M 1397 1133 L
1393 1126 L
1393 1117 L
1397 1110 L
1406 1107 L
1419 1107 L
1429 1110 L
1432 1117 L
1432 1126 L
1429 1133 L
1419 1136 L
1406 1136 L
1400 1133 L
1397 1126 L
1397 1117 L
1400 1110 L
1406 1107 L
1419 1107 M 1426 1110 L
1429 1117 L
1429 1126 L
1426 1133 L
1419 1136 L
1406 1107 M 1397 1104 L
1393 1101 L
1390 1094 L
1390 1081 L
1393 1075 L
1397 1072 L
1406 1069 L
1419 1069 L
1429 1072 L
1432 1075 L
1435 1081 L
1435 1094 L
1432 1101 L
1429 1104 L
1419 1107 L
1406 1107 M 1400 1104 L
1397 1101 L
1393 1094 L
1393 1081 L
1397 1075 L
1400 1072 L
1406 1069 L
1419 1069 M 1426 1072 L
1429 1075 L
1432 1081 L
1432 1094 L
1429 1101 L
1426 1104 L
1419 1107 L
1461 1136 M 1454 1104 L
1461 1110 L
1470 1114 L
1480 1114 L
1490 1110 L
1496 1104 L
1499 1094 L
1499 1088 L
1496 1078 L
1490 1072 L
1480 1069 L
1470 1069 L
1461 1072 L
1458 1075 L
1454 1081 L
1454 1085 L
1458 1088 L
1461 1085 L
1458 1081 L
1480 1114 M 1486 1110 L
1493 1104 L
1496 1094 L
1496 1088 L
1493 1078 L
1486 1072 L
1480 1069 L
1461 1136 M 1493 1136 L
1461 1133 M 1477 1133 L
1493 1136 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [80 24] 0 setdash M
255 1257 M 2260 1257 L
currentpoint stroke [] 0 setdash M
1078 51 M 1094 89 M 1094 22 L
1097 89 M 1097 22 L
1129 67 M 1097 35 L
1113 48 M 1132 22 L
1110 48 M 1129 22 L
1084 89 M 1097 89 L
1119 67 M 1138 67 L
1084 22 M 1106 22 L
1119 22 M 1138 22 L
1244 57 M 1241 54 L
1244 51 L
1248 54 L
1248 57 L
1241 64 L
1235 67 L
1225 67 L
1215 64 L
1209 57 L
1206 48 L
1206 41 L
1209 32 L
1215 25 L
1225 22 L
1232 22 L
1241 25 L
1248 32 L
1225 67 M 1219 64 L
1212 57 L
1209 48 L
1209 41 L
1212 32 L
1219 25 L
1225 22 L
1286 67 M 1276 64 L
1270 57 L
1267 48 L
1267 41 L
1270 32 L
1276 25 L
1286 22 L
1292 22 L
1302 25 L
1309 32 L
1312 41 L
1312 48 L
1309 57 L
1302 64 L
1292 67 L
1286 67 L
1280 64 L
1273 57 L
1270 48 L
1270 41 L
1273 32 L
1280 25 L
1286 22 L
1292 22 M 1299 25 L
1305 32 L
1309 41 L
1309 48 L
1305 57 L
1299 64 L
1292 67 L
1363 60 M 1366 67 L
1366 54 L
1363 60 L
1360 64 L
1353 67 L
1341 67 L
1334 64 L
1331 60 L
1331 54 L
1334 51 L
1341 48 L
1357 41 L
1363 38 L
1366 35 L
1331 57 M 1334 54 L
1341 51 L
1357 44 L
1363 41 L
1366 38 L
1366 28 L
1363 25 L
1357 22 L
1344 22 L
1337 25 L
1334 28 L
1331 35 L
1331 22 L
1334 28 L
1411 89 M 1402 86 L
1395 76 L
1392 70 L
1389 60 L
1385 44 L
1385 32 L
1389 25 L
1395 22 L
1402 22 L
1411 25 L
currentpoint stroke M
1418 35 L
1421 41 L
1424 51 L
1427 67 L
1427 80 L
1424 86 L
1418 89 L
1411 89 L
1405 86 L
1398 76 L
1395 70 L
1392 60 L
1389 44 L
1389 32 L
1392 25 L
1395 22 L
1402 22 M 1408 25 L
1414 35 L
1418 41 L
1421 51 L
1424 67 L
1424 80 L
1421 86 L
1418 89 L
1392 57 M 1421 57 L
currentpoint stroke [80 24] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1087 M 64 1103 M 131 1103 L
64 1106 M 131 1106 L
86 1138 M 118 1106 L
105 1122 M 131 1142 L
105 1119 M 131 1138 L
64 1093 M 64 1106 L
86 1129 M 86 1148 L
131 1094 M 131 1116 L
131 1129 M 131 1148 L
92 1247 M 86 1251 L
99 1251 L
92 1247 L
89 1244 L
86 1238 L
86 1225 L
89 1219 L
92 1215 L
99 1215 L
102 1219 L
105 1225 L
112 1241 L
115 1248 L
118 1251 L
96 1215 M 99 1219 L
102 1225 L
108 1241 L
112 1248 L
115 1251 L
124 1251 L
128 1248 L
131 1241 L
131 1228 L
128 1222 L
124 1219 L
118 1215 L
131 1215 L
124 1219 L
63 1276 M 67 1273 L
70 1276 L
67 1280 L
63 1276 L
86 1276 M 131 1276 L
86 1280 M 131 1280 L
86 1267 M 86 1280 L
131 1267 M 131 1289 L
86 1312 M 131 1312 L
86 1315 M 131 1315 L
95 1315 M 89 1321 L
86 1331 L
86 1337 L
89 1347 L
95 1350 L
131 1350 L
86 1337 M 89 1344 L
95 1347 L
131 1347 L
86 1302 M 86 1315 L
131 1302 M 131 1325 L
131 1337 M 131 1360 L
63 1401 M 66 1392 L
76 1385 L
82 1382 L
92 1379 L
108 1376 L
121 1376 L
127 1379 L
131 1385 L
131 1392 L
127 1402 L
118 1408 L
111 1411 L
102 1414 L
86 1418 L
73 1418 L
66 1414 L
63 1408 L
63 1401 L
66 1395 L
76 1389 L
82 1385 L
92 1382 L
108 1379 L
121 1379 L
127 1382 L
131 1385 L
131 1392 M 127 1398 L
118 1405 L
111 1408 L
102 1411 L
86 1414 L
73 1414 L
66 1411 L
63 1408 L
95 1382 M 95 1411 L
currentpoint stroke [80 24] 0 setdash M
stroke
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                              %
% the postscript file for figure 2 begins here %
%                                              %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 255 M 2260 255 L
255 255 M 255 323 L
423 255 M 423 289 L
592 255 M 592 289 L
761 255 M 761 289 L
930 255 M 930 323 L
1099 255 M 1099 289 L
1267 255 M 1267 289 L
1436 255 M 1436 289 L
1605 255 M 1605 323 L
1774 255 M 1774 289 L
1943 255 M 1943 289 L
2111 255 M 2111 289 L
223 152 M 251 191 M 242 187 L
235 178 L
232 162 L
232 152 L
235 136 L
242 126 L
251 123 L
258 123 L
268 126 L
274 136 L
277 152 L
277 162 L
274 178 L
268 187 L
258 191 L
251 191 L
245 187 L
242 184 L
239 178 L
235 162 L
235 152 L
239 136 L
242 130 L
245 126 L
251 123 L
258 123 M 264 126 L
268 130 L
271 136 L
274 152 L
274 162 L
271 178 L
268 184 L
264 187 L
258 191 L
898 152 M 911 178 M 914 174 L
911 171 L
907 174 L
907 178 L
911 184 L
914 187 L
923 191 L
936 191 L
946 187 L
949 184 L
952 178 L
952 171 L
949 165 L
939 158 L
923 152 L
917 149 L
911 142 L
907 133 L
907 123 L
936 191 M 943 187 L
946 184 L
949 178 L
949 171 L
946 165 L
936 158 L
923 152 L
907 130 M 911 133 L
917 133 L
933 126 L
943 126 L
949 130 L
952 133 L
917 133 M 933 123 L
946 123 L
949 126 L
952 133 L
952 139 L
1573 152 M 1611 184 M 1611 123 L
1615 191 M 1615 123 L
1615 191 M 1579 142 L
1631 142 L
1602 123 M 1624 123 L
255 2260 M 2260 2260 L
255 2260 M 255 2191 L
423 2260 M 423 2225 L
592 2260 M 592 2225 L
761 2260 M 761 2225 L
930 2260 M 930 2191 L
1099 2260 M 1099 2225 L
1267 2260 M 1267 2225 L
1436 2260 M 1436 2225 L
1605 2260 M 1605 2191 L
1774 2260 M 1774 2225 L
1943 2260 M 1943 2225 L
2111 2260 M 2111 2225 L
255 255 M 255 2260 L
255 255 M 323 255 L
255 346 M 289 346 L
255 437 M 289 437 L
255 528 M 289 528 L
255 619 M 289 619 L
255 710 M 323 710 L
255 801 M 289 801 L
255 893 M 289 893 L
255 984 M 289 984 L
255 1075 M 289 1075 L
255 1166 M 323 1166 L
255 1257 M 289 1257 L
255 1348 M 289 1348 L
255 1439 M 289 1439 L
255 1531 M 289 1531 L
255 1622 M 323 1622 L
255 1713 M 289 1713 L
255 1804 M 289 1804 L
255 1895 M 289 1895 L
255 1986 M 289 1986 L
255 2077 M 323 2077 L
255 2169 M 289 2169 L
255 2260 M 289 2260 L
139 255 M 168 293 M 158 290 L
152 280 L
149 264 L
149 255 L
152 239 L
158 229 L
168 226 L
174 226 L
184 229 L
191 239 L
194 255 L
194 264 L
191 280 L
184 290 L
174 293 L
168 293 L
162 290 L
158 287 L
155 280 L
152 264 L
152 255 L
155 239 L
158 232 L
162 229 L
168 226 L
174 226 M 181 229 L
184 232 L
187 239 L
191 255 L
191 264 L
187 280 L
184 287 L
181 290 L
174 293 L
43 710 M 72 749 M 62 746 L
56 736 L
53 720 L
53 710 L
56 694 L
62 685 L
72 681 L
78 681 L
88 685 L
94 694 L
97 710 L
97 720 L
94 736 L
88 746 L
78 749 L
72 749 L
65 746 L
62 742 L
59 736 L
56 720 L
56 710 L
59 694 L
62 688 L
65 685 L
72 681 L
78 681 M 85 685 L
88 688 L
91 694 L
94 710 L
94 720 L
91 736 L
88 742 L
85 746 L
78 749 L
123 688 M 120 685 L
123 681 L
126 685 L
123 688 L
155 749 M 149 717 L
155 723 L
165 726 L
174 726 L
184 723 L
190 717 L
194 707 L
194 701 L
190 691 L
184 685 L
174 681 L
165 681 L
155 685 L
152 688 L
149 694 L
149 698 L
152 701 L
155 698 L
152 694 L
174 726 M 181 723 L
187 717 L
190 707 L
190 701 L
187 691 L
181 685 L
174 681 L
155 749 M 187 749 L
155 746 M 171 746 L
187 749 L
139 1166 M 158 1192 M 165 1195 L
174 1205 L
174 1137 L
171 1201 M 171 1137 L
158 1137 M 187 1137 L
43 1622 M 62 1647 M 69 1651 L
78 1660 L
78 1593 L
75 1657 M 75 1593 L
62 1593 M 91 1593 L
123 1599 M 120 1596 L
123 1593 L
126 1596 L
123 1599 L
155 1660 M 149 1628 L
155 1634 L
165 1638 L
174 1638 L
184 1634 L
190 1628 L
194 1618 L
194 1612 L
190 1602 L
184 1596 L
174 1593 L
165 1593 L
155 1596 L
152 1599 L
149 1606 L
149 1609 L
152 1612 L
155 1609 L
152 1606 L
174 1638 M 181 1634 L
187 1628 L
190 1618 L
190 1612 L
187 1602 L
181 1596 L
174 1593 L
155 1660 M 187 1660 L
155 1657 M 171 1657 L
187 1660 L
139 2077 M 152 2103 M 155 2100 L
152 2097 L
149 2100 L
149 2103 L
152 2109 L
155 2113 L
165 2116 L
178 2116 L
187 2113 L
190 2109 L
194 2103 L
194 2097 L
190 2090 L
181 2084 L
165 2077 L
158 2074 L
152 2068 L
149 2058 L
149 2048 L
178 2116 M 184 2113 L
187 2109 L
190 2103 L
190 2097 L
187 2090 L
178 2084 L
165 2077 L
149 2055 M 152 2058 L
158 2058 L
174 2052 L
184 2052 L
currentpoint stroke M
190 2055 L
194 2058 L
158 2058 M 174 2048 L
187 2048 L
190 2052 L
194 2058 L
194 2064 L
2260 255 M 2260 2260 L
2260 255 M 2191 255 L
2260 346 M 2225 346 L
2260 437 M 2225 437 L
2260 528 M 2225 528 L
2260 619 M 2225 619 L
2260 710 M 2191 710 L
2260 801 M 2225 801 L
2260 893 M 2225 893 L
2260 984 M 2225 984 L
2260 1075 M 2225 1075 L
2260 1166 M 2191 1166 L
2260 1257 M 2225 1257 L
2260 1348 M 2225 1348 L
2260 1439 M 2225 1439 L
2260 1531 M 2225 1531 L
2260 1622 M 2191 1622 L
2260 1713 M 2225 1713 L
2260 1804 M 2225 1804 L
2260 1895 M 2225 1895 L
2260 1986 M 2225 1986 L
2260 2077 M 2191 2077 L
2260 2169 M 2225 2169 L
2260 2260 M 2225 2260 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
255 2211 M 273 2210 L
293 2206 L
312 2200 L
332 2192 L
350 2182 L
369 2170 L
387 2156 L
404 2141 L
421 2124 L
438 2106 L
454 2087 L
470 2067 L
486 2045 L
501 2024 L
516 2001 L
531 1977 L
546 1953 L
560 1929 L
574 1903 L
588 1878 L
601 1852 L
615 1825 L
628 1799 L
641 1772 L
653 1745 L
666 1717 L
678 1690 L
691 1662 L
703 1634 L
714 1606 L
726 1578 L
738 1550 L
749 1522 L
761 1493 L
772 1465 L
783 1437 L
794 1408 L
805 1380 L
815 1352 L
826 1323 L
837 1295 L
847 1267 L
858 1238 L
868 1210 L
878 1182 L
888 1154 L
899 1126 L
909 1098 L
919 1069 L
928 1041 L
938 1013 L
948 985 L
958 958 L
968 930 L
977 902 L
987 874 L
997 846 L
1006 819 L
1016 791 L
1025 764 L
1035 736 L
1044 708 L
1053 681 L
1063 653 L
1072 626 L
1082 599 L
1091 571 L
1100 544 L
1110 517 L
1119 489 L
1129 462 L
1138 435 L
1147 408 L
1157 380 L
1166 353 L
1175 326 L
1185 299 L
1194 272 L
1204 265 L
1213 292 L
1223 319 L
1232 347 L
1242 374 L
1251 401 L
1261 428 L
1271 456 L
1280 483 L
1290 510 L
1300 537 L
1310 565 L
1320 592 L
1330 619 L
1340 647 L
1350 674 L
1360 702 L
1370 729 L
1380 757 L
1391 784 L
1401 812 L
1412 840 L
1422 867 L
1433 895 L
1444 923 L
1454 951 L
1465 979 L
1477 1007 L
1488 1035 L
1499 1063 L
1510 1091 L
1522 1119 L
1534 1147 L
1545 1175 L
1557 1203 L
1569 1232 L
1582 1260 L
1594 1288 L
1606 1317 L
1619 1345 L
1632 1373 L
1645 1402 L
1658 1430 L
1672 1458 L
1685 1487 L
1699 1515 L
1713 1543 L
1727 1571 L
1742 1599 L
1757 1627 L
1772 1655 L
1787 1683 L
1802 1711 L
1818 1738 L
1834 1765 L
1850 1792 L
1867 1819 L
1884 1846 L
1901 1872 L
1919 1897 L
1936 1923 L
1955 1947 L
1973 1972 L
1992 1995 L
2011 2018 L
2031 2040 L
2051 2062 L
2071 2082 L
2092 2101 L
2112 2120 L
2133 2137 L
2154 2152 L
2174 2167 L
2194 2179 L
2214 2190 L
2231 2198 L
2245 2205 L
2255 2209 L
2260 2211 L
2258 2210 L
2249 2206 L
2236 2201 L
2219 2193 L
2201 2183 L
2181 2171 L
2160 2157 L
2140 2142 L
2119 2125 L
2098 2107 L
2078 2088 L
2057 2068 L
2037 2047 L
2018 2025 L
1998 2003 L
1979 1979 L
1961 1955 L
1942 1930 L
1924 1905 L
1907 1880 L
1889 1854 L
1872 1828 L
1856 1801 L
1839 1774 L
1823 1747 L
1807 1719 L
1792 1692 L
1776 1664 L
1761 1636 L
1747 1608 L
1732 1580 L
1718 1552 L
1704 1524 L
1690 1496 L
1676 1467 L
1663 1439 L
1649 1411 L
1636 1382 L
1623 1354 L
1610 1326 L
1598 1297 L
1585 1269 L
1573 1241 L
1561 1212 L
1549 1184 L
1537 1156 L
1526 1128 L
1514 1100 L
1503 1072 L
1491 1044 L
1480 1016 L
1469 988 L
1458 960 L
1447 932 L
1436 904 L
1426 876 L
1415 849 L
1404 821 L
1394 793 L
1384 766 L
1373 738 L
1363 711 L
1353 683 L
1343 656 L
1333 628 L
1323 601 L
1313 573 L
1303 546 L
1293 519 L
1283 491 L
1274 464 L
1264 437 L
1254 410 L
1245 382 L
1235 355 L
1226 328 L
1216 301 L
1207 274 L
1197 263 L
1188 290 L
1178 317 L
1169 344 L
1160 372 L
1150 399 L
1141 426 L
1132 453 L
1122 481 L
1113 508 L
1103 535 L
1094 563 L
1085 590 L
1075 617 L
1066 645 L
1057 672 L
1047 700 L
1038 727 L
1028 755 L
1019 782 L
1009 810 L
1000 838 L
990 865 L
980 893 L
971 921 L
961 949 L
951 977 L
941 1004 L
932 1032 L
922 1060 L
912 1089 L
902 1117 L
892 1145 L
881 1173 L
currentpoint stroke M
871 1201 L
861 1229 L
851 1258 L
840 1286 L
830 1314 L
819 1343 L
808 1371 L
797 1399 L
786 1428 L
775 1456 L
764 1484 L
753 1513 L
741 1541 L
730 1569 L
718 1597 L
706 1625 L
694 1653 L
682 1681 L
670 1708 L
658 1736 L
645 1763 L
632 1790 L
619 1817 L
606 1843 L
592 1870 L
579 1895 L
565 1921 L
550 1945 L
536 1970 L
521 1993 L
506 2016 L
491 2039 L
475 2060 L
459 2080 L
443 2100 L
427 2118 L
410 2135 L
392 2151 L
374 2165 L
356 2178 L
338 2189 L
319 2198 L
299 2204 L
279 2209 L
259 2211 L
255 2077 M currentpoint stroke [80 24] 0 setdash M
255 2077 M 2260 2077 L
currentpoint stroke [] 0 setdash M
1225 51 M 1273 67 M 1273 0 L
1276 67 M 1276 0 L
1273 57 M 1267 64 L
1260 67 L
1254 67 L
1244 64 L
1238 57 L
1235 48 L
1235 41 L
1238 32 L
1244 25 L
1254 22 L
1260 22 L
1267 25 L
1273 32 L
1254 67 M 1248 64 L
1241 57 L
1238 48 L
1238 41 L
1241 32 L
1248 25 L
1254 22 L
1264 0 M 1286 0 L
currentpoint stroke [80 24] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1064 M 64 1096 M 131 1070 L
64 1096 M 131 1122 L
73 1096 M 131 1119 L
128 1074 M 128 1119 L
131 1070 M 131 1122 L
57 1083 M 53 1083 L
47 1085 L
45 1088 L
45 1092 L
47 1096 L
53 1104 L
55 1108 L
55 1112 L
53 1115 L
49 1117 L
53 1083 M 49 1085 L
47 1088 L
47 1092 L
49 1096 L
55 1104 L
57 1108 L
57 1112 L
55 1115 L
49 1117 L
45 1117 L
51 1158 M 57 1152 L
67 1145 L
79 1139 L
96 1136 L
108 1136 L
124 1139 L
137 1145 L
147 1152 L
153 1158 L
57 1152 M 70 1145 L
79 1142 L
96 1139 L
108 1139 L
124 1142 L
134 1145 L
147 1152 L
86 1216 M 153 1216 L
86 1219 M 153 1219 L
95 1216 M 89 1210 L
86 1203 L
86 1197 L
89 1187 L
95 1181 L
105 1178 L
111 1178 L
121 1181 L
128 1187 L
131 1197 L
131 1203 L
128 1210 L
121 1216 L
86 1197 M 89 1190 L
95 1184 L
105 1181 L
111 1181 L
121 1184 L
128 1190 L
131 1197 L
153 1206 M 153 1229 L
50 1242 M 57 1248 L
67 1254 L
79 1261 L
95 1264 L
108 1264 L
124 1261 L
137 1255 L
147 1248 L
153 1242 L
57 1248 M 70 1254 L
79 1258 L
95 1261 L
108 1261 L
124 1258 L
134 1255 L
147 1248 L
50 1341 M 153 1283 L
63 1380 M 131 1354 L
63 1380 M 131 1405 L
73 1380 M 131 1402 L
127 1357 M 127 1402 L
131 1354 M 131 1405 L
123 1429 M 125 1423 L
129 1419 L
134 1418 L
138 1418 L
144 1419 L
148 1423 L
150 1429 L
150 1433 L
148 1439 L
144 1443 L
138 1444 L
134 1444 L
129 1443 L
125 1439 L
123 1433 L
123 1429 L
125 1425 L
129 1421 L
134 1419 L
138 1419 L
144 1421 L
148 1425 L
150 1429 L
150 1433 M 148 1437 L
144 1441 L
138 1443 L
134 1443 L
129 1441 L
125 1437 L
123 1433 L
currentpoint stroke [80 24] 0 setdash M
stroke
showpage
